Validating Fewest-Switches Surface Hopping in the Presence of Laser Fields

The capability of fewest-switches surface hopping (FSSH) to describe non-adiabatic dynamics of small and medium sized molecules under explicit excitation with external fields is evaluated. Different parameters in FSSH and combinations thereof are benchmarked against multi-configurational time dependent Hartree (MCTDH) reference calculations using SO$_2$ and 2-thiocytosine as model, yet realistic, molecular systems. Qualitatively, we find that FSSH is able to reproduce the trends in the MCTDH dynamics with (and without) an explicit external field; however, no set of FSSH parameters is ideal. An adequate treatment of the overcoherence in FSSH is identified as the driving factor to improve the description of the excitation process with respect to the MCTDH reference. Here two corrections were tested, the augmented-FSSH (AFSSH) and the energy-based decoherence correction. A dependence on the employed basis is detected for the AFSSH algorithm, performing better when spin-orbit and external laser field couplings are treated as off-diagonal elements instead of projecting them onto the diagonal of the Hamilton operator. In the presence of an electric field, the excited state dynamics was found to depend strongly on the vector used to rescale the kinetic energy along after a transition between surfaces. For SO$_2$, recurrence of the excited wave packet throughout the duration of the applied laser pulse is observed for long laser pulses (>100~fs), resulting in additional interferences not captured by FSSH and only visible in variational multi-configurational Gaussian when utilizing a large amount of gaussian basis functions. This feature essentially vanishes when going towards larger molecules, such as 2-thiocytosine, where this effect is barely visible in a laser pulse with a full width at half maximum of 200~fs.

==> (inline-0) <==
\begin{tabular}{ccccc}
\hline
& $\epsilon$ & $\epsilon_{sing}$ & $\epsilon_{trip}$ & \\
\hline
$^\mathrm{DIAG}$NONE$_{v}^{+}$  & 0.2402        & 0.2097        & 0.0306        & \\
$^\mathrm{MCH}$AFSSH$_{v}^{+}$  & 0.2422        & 0.2117        & 0.0305        & \\
$^\mathrm{MCH}$EDC$_{none}^{+}$ & 0.2433        & 0.2138        & 0.0296        & \\
$^\mathrm{MCH}$EDC$_{v}^{+}$    & 0.2448        & 0.2123        & 0.0324        & \\
$^\mathrm{DIAG}$EDC$_{v}^{+}$   & 0.2478        & 0.2081        & 0.0398        & \\
$^\mathrm{MCH}$NONE$_{v}^{+}$   & 0.2483        & 0.2130        & 0.0352        & \\
$^\mathrm{MCH}$EDC$_{v}^{v}$    & 0.2535        & 0.2214        & 0.0321        & \\
$^\mathrm{DIAG}$AFSSH$_{v}^{+}$ & 0.2561        & 0.2142        & 0.0419        & \\
$^\mathrm{DIAG}$EDC$_{v}^{v}$   & 0.2585        & 0.2174        & 0.0410        & \\
$^\mathrm{MCH}$AFSSH$_{v}^{v}$  & 0.2601        & 0.2264        & 0.0337        & \\
$^\mathrm{DIAG}$EDC$_{none}^{+}$        & 0.2669        & 0.2265        & 0.0404        & \\
$^\mathrm{DIAG}$NONE$_{v}^{v}$  & 0.2704        & 0.2410        & 0.0295        & \\
$^\mathrm{MCH}$EDC$_g^g$        & 0.2706        & 0.2370        & 0.0335        & \\
$^\mathrm{DIAG}$AFSSH$_{v}^{v}$ & 0.2715        & 0.2366        & 0.0349        & \\
$^\mathrm{DIAG}$NONE$_h^h$      & 0.2765        & 0.2259        & 0.0506        & \\
$^\mathrm{MCH}$NONE$_{v}^{v}$   & 0.2783        & 0.2440        & 0.0344        & \\
$^\mathrm{MCH}$AFSSH$_{none}^{+}$       & 0.2804        & 0.2421        & 0.0384        & \\
$^\mathrm{MCH}$AFSSH$_g^g$      & 0.2833        & 0.2477        & 0.0356        & \\
$^\mathrm{MCH}$NONE$_g^g$       & 0.2886        & 0.2532        & 0.0353        & \\
$^\mathrm{DIAG}$NONE$_h^{+}$    & 0.2907        & 0.2363        & 0.0544        & \\
$^\mathrm{DIAG}$AFSSH$_{none}^{+}$      & 0.2979        & 0.2632        & 0.0346        & \\
$^\mathrm{DIAG}$NONE$_g^g$      & 0.2982        & 0.2471        & 0.0511        & \\
$^\mathrm{DIAG}$NONE$_{none}^{+}$       & 0.2992        & 0.2656        & 0.0336        & \\
$^\mathrm{MCH}$EDC$_g^{+}$      & 0.3003        & 0.2702        & 0.0301        & \\
$^\mathrm{DIAG}$AFSSH$_h^h$     & 0.3064        & 0.2267        & 0.0797        & \\
$^\mathrm{MCH}$NONE$_{none}^{+}$        & 0.3071        & 0.2610        & 0.0461        & \\
$^\mathrm{MCH}$AFSSH$_g^{+}$    & 0.3100        & 0.2734        & 0.0366        & \\
$^\mathrm{DIAG}$NONE$_g^{+}$    & 0.3130        & 0.2552        & 0.0578        & \\
$^\mathrm{DIAG}$EDC$_g^g$       & 0.3204        & 0.2374        & 0.0831        & \\
$^\mathrm{MCH}$NONE$_g^{+}$     & 0.3264        & 0.2842        & 0.0422        & \\
$^\mathrm{DIAG}$AFSSH$_g^g$     & 0.3332        & 0.2521        & 0.0811        & \\
$^\mathrm{DIAG}$EDC$_h^h$       & 0.3371        & 0.2487        & 0.0884        & \\
$^\mathrm{DIAG}$AFSSH$_h^{+}$   & 0.3412        & 0.2406        & 0.1006        & \\
$^\mathrm{DIAG}$AFSSH$_g^{+}$   & 0.3562        & 0.2560        & 0.1002        & \\
$^\mathrm{DIAG}$EDC$_g^{+}$     & 0.3835        & 0.2510        & 0.1325        & \\
$^\mathrm{DIAG}$EDC$_h^{+}$     & 0.3836        & 0.2604        & 0.1232        & \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline
& $\epsilon$ & $\epsilon_{sing}$ & $\epsilon_{trip}$ & \\
\hline
$^\mathrm{DIAG}$EDC$_{v}^{+}$   & 0.2478        & 0.2081        & 0.0398        & \\
$^\mathrm{DIAG}$NONE$_{v}^{+}$  & 0.2402        & 0.2097        & 0.0306        & \\
$^\mathrm{MCH}$AFSSH$_{v}^{+}$  & 0.2422        & 0.2117        & 0.0305        & \\
$^\mathrm{MCH}$EDC$_{v}^{+}$    & 0.2448        & 0.2123        & 0.0324        & \\
$^\mathrm{MCH}$NONE$_{v}^{+}$   & 0.2483        & 0.2130        & 0.0352        & \\
$^\mathrm{MCH}$EDC$_{none}^{+}$ & 0.2433        & 0.2138        & 0.0296        & \\
$^\mathrm{DIAG}$AFSSH$_{v}^{+}$ & 0.2561        & 0.2142        & 0.0419        & \\
$^\mathrm{DIAG}$EDC$_{v}^{v}$   & 0.2585        & 0.2174        & 0.0410        & \\
$^\mathrm{MCH}$EDC$_{v}^{v}$    & 0.2535        & 0.2214        & 0.0321        & \\
$^\mathrm{DIAG}$NONE$_h^h$      & 0.2765        & 0.2259        & 0.0506        & \\
$^\mathrm{MCH}$AFSSH$_{v}^{v}$  & 0.2601        & 0.2264        & 0.0337        & \\
$^\mathrm{DIAG}$EDC$_{none}^{+}$        & 0.2669        & 0.2265        & 0.0404        & \\
$^\mathrm{DIAG}$AFSSH$_h^h$     & 0.3064        & 0.2267        & 0.0797        & \\
$^\mathrm{DIAG}$NONE$_h^{+}$    & 0.2907        & 0.2363        & 0.0544        & \\
$^\mathrm{DIAG}$AFSSH$_{v}^{v}$ & 0.2715        & 0.2366        & 0.0349        & \\
$^\mathrm{MCH}$EDC$_g^g$        & 0.2706        & 0.2370        & 0.0335        & \\
$^\mathrm{DIAG}$EDC$_g^g$       & 0.3204        & 0.2374        & 0.0831        & \\
$^\mathrm{DIAG}$AFSSH$_h^{+}$   & 0.3412        & 0.2406        & 0.1006        & \\
$^\mathrm{DIAG}$NONE$_{v}^{v}$  & 0.2704        & 0.2410        & 0.0295        & \\
$^\mathrm{MCH}$AFSSH$_{none}^{+}$       & 0.2804        & 0.2421        & 0.0384        & \\
$^\mathrm{MCH}$NONE$_{v}^{v}$   & 0.2783        & 0.2440        & 0.0344        & \\
$^\mathrm{DIAG}$NONE$_g^g$      & 0.2982        & 0.2471        & 0.0511        & \\
$^\mathrm{MCH}$AFSSH$_g^g$      & 0.2833        & 0.2477        & 0.0356        & \\
$^\mathrm{DIAG}$EDC$_h^h$       & 0.3371        & 0.2487        & 0.0884        & \\
$^\mathrm{DIAG}$EDC$_g^{+}$     & 0.3835        & 0.2510        & 0.1325        & \\
$^\mathrm{DIAG}$AFSSH$_g^g$     & 0.3332        & 0.2521        & 0.0811        & \\
$^\mathrm{MCH}$NONE$_g^g$       & 0.2886        & 0.2532        & 0.0353        & \\
$^\mathrm{DIAG}$NONE$_g^{+}$    & 0.3130        & 0.2552        & 0.0578        & \\
$^\mathrm{DIAG}$AFSSH$_g^{+}$   & 0.3562        & 0.2560        & 0.1002        & \\
$^\mathrm{DIAG}$EDC$_h^{+}$     & 0.3836        & 0.2604        & 0.1232        & \\
$^\mathrm{MCH}$NONE$_{none}^{+}$        & 0.3071        & 0.2610        & 0.0461        & \\
$^\mathrm{DIAG}$AFSSH$_{none}^{+}$      & 0.2979        & 0.2632        & 0.0346        & \\
$^\mathrm{DIAG}$NONE$_{none}^{+}$       & 0.2992        & 0.2656        & 0.0336        & \\
$^\mathrm{MCH}$EDC$_g^{+}$      & 0.3003        & 0.2702        & 0.0301        & \\
$^\mathrm{MCH}$AFSSH$_g^{+}$    & 0.3100        & 0.2734        & 0.0366        & \\
$^\mathrm{MCH}$NONE$_g^{+}$     & 0.3264        & 0.2842        & 0.0422        & \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline
& $\epsilon$ & $\epsilon_{sing}$ & $\epsilon_{trip}$ & \\
\hline
$^\mathrm{DIAG}$NONE$_{v}^{v}$  & 0.2704        & 0.2410        & 0.0295        & \\
$^\mathrm{MCH}$EDC$_{none}^{+}$ & 0.2433        & 0.2138        & 0.0296        & \\
$^\mathrm{MCH}$EDC$_g^{+}$      & 0.3003        & 0.2702        & 0.0301        & \\
$^\mathrm{MCH}$AFSSH$_{v}^{+}$  & 0.2422        & 0.2117        & 0.0305        & \\
$^\mathrm{DIAG}$NONE$_{v}^{+}$  & 0.2402        & 0.2097        & 0.0306        & \\
$^\mathrm{MCH}$EDC$_{v}^{v}$    & 0.2535        & 0.2214        & 0.0321        & \\
$^\mathrm{MCH}$EDC$_{v}^{+}$    & 0.2448        & 0.2123        & 0.0324        & \\
$^\mathrm{MCH}$EDC$_g^g$        & 0.2706        & 0.2370        & 0.0335        & \\
$^\mathrm{DIAG}$NONE$_{none}^{+}$       & 0.2992        & 0.2656        & 0.0336        & \\
$^\mathrm{MCH}$AFSSH$_{v}^{v}$  & 0.2601        & 0.2264        & 0.0337        & \\
$^\mathrm{MCH}$NONE$_{v}^{v}$   & 0.2783        & 0.2440        & 0.0344        & \\
$^\mathrm{DIAG}$AFSSH$_{none}^{+}$      & 0.2979        & 0.2632        & 0.0346        & \\
$^\mathrm{DIAG}$AFSSH$_{v}^{v}$ & 0.2715        & 0.2366        & 0.0349        & \\
$^\mathrm{MCH}$NONE$_{v}^{+}$   & 0.2483        & 0.2130        & 0.0352        & \\
$^\mathrm{MCH}$NONE$_g^g$       & 0.2886        & 0.2532        & 0.0353        & \\
$^\mathrm{MCH}$AFSSH$_g^g$      & 0.2833        & 0.2477        & 0.0356        & \\
$^\mathrm{MCH}$AFSSH$_g^{+}$    & 0.3100        & 0.2734        & 0.0366        & \\
$^\mathrm{MCH}$AFSSH$_{none}^{+}$       & 0.2804        & 0.2421        & 0.0384        & \\
$^\mathrm{DIAG}$EDC$_{v}^{+}$   & 0.2478        & 0.2081        & 0.0398        & \\
$^\mathrm{DIAG}$EDC$_{none}^{+}$        & 0.2669        & 0.2265        & 0.0404        & \\
$^\mathrm{DIAG}$EDC$_{v}^{v}$   & 0.2585        & 0.2174        & 0.0410        & \\
$^\mathrm{DIAG}$AFSSH$_{v}^{+}$ & 0.2561        & 0.2142        & 0.0419        & \\
$^\mathrm{MCH}$NONE$_g^{+}$     & 0.3264        & 0.2842        & 0.0422        & \\
$^\mathrm{MCH}$NONE$_{none}^{+}$        & 0.3071        & 0.2610        & 0.0461        & \\
$^\mathrm{DIAG}$NONE$_h^h$      & 0.2765        & 0.2259        & 0.0506        & \\
$^\mathrm{DIAG}$NONE$_g^g$      & 0.2982        & 0.2471        & 0.0511        & \\
$^\mathrm{DIAG}$NONE$_h^{+}$    & 0.2907        & 0.2363        & 0.0544        & \\
$^\mathrm{DIAG}$NONE$_g^{+}$    & 0.3130        & 0.2552        & 0.0578        & \\
$^\mathrm{DIAG}$AFSSH$_h^h$     & 0.3064        & 0.2267        & 0.0797        & \\
$^\mathrm{DIAG}$AFSSH$_g^g$     & 0.3332        & 0.2521        & 0.0811        & \\
$^\mathrm{DIAG}$EDC$_g^g$       & 0.3204        & 0.2374        & 0.0831        & \\
$^\mathrm{DIAG}$EDC$_h^h$       & 0.3371        & 0.2487        & 0.0884        & \\
$^\mathrm{DIAG}$AFSSH$_g^{+}$   & 0.3562        & 0.2560        & 0.1002        & \\
$^\mathrm{DIAG}$AFSSH$_h^{+}$   & 0.3412        & 0.2406        & 0.1006        & \\
$^\mathrm{DIAG}$EDC$_h^{+}$     & 0.3836        & 0.2604        & 0.1232        & \\
$^\mathrm{DIAG}$EDC$_g^{+}$     & 0.3835        & 0.2510        & 0.1325        & \\
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline
& $\epsilon$ & $\epsilon_{S_0}$ & $\epsilon^r_{sing}$ & $\epsilon^r_{trip}$ & \\
\hline
$^\mathrm{MCH}$EDC$_{none}^{+}$ & 0.2653        & 0.0604        & 0.1761        & 0.0288        & \\
$^\mathrm{MCH}$AFSSH$_{v}^{+}$  & 0.2714        & 0.0714        & 0.1743        & 0.0256        & \\
$^\mathrm{MCH}$EDC$_{v}^{+}$    & 0.2728        & 0.0640        & 0.1783        & 0.0305        & \\
$^\mathrm{MCH}$EDC$_{v}^{v}$    & 0.2737        & 0.0648        & 0.1802        & 0.0286        & \\
$^\mathrm{MCH}$AFSSH$_g^g$      & 0.2892        & 0.0643        & 0.1990        & 0.0260        & \\
$^\mathrm{MCH}$EDC$_g^g$        & 0.3002        & 0.0641        & 0.2021        & 0.0341        & \\
$^\mathrm{MCH}$AFSSH$_g^{+}$    & 0.3011        & 0.0638        & 0.2145        & 0.0228        & \\
$^\mathrm{MCH}$AFSSH$_{v}^{v}$  & 0.3060        & 0.0758        & 0.2075        & 0.0227        & \\
$^\mathrm{MCH}$EDC$_g^{+}$      & 0.3114        & 0.0633        & 0.2093        & 0.0389        & \\
$^\mathrm{MCH}$AFSSH$_{none}^{+}$       & 0.3143        & 0.0723        & 0.2074        & 0.0346        &         \\
$^\mathrm{DIAG}$EDC$_{none}^{+}$        & 0.3288        & 0.0640        & 0.1847        & 0.0801        &         \\
$^\mathrm{DIAG}$EDC$_{v}^{+}$   & 0.3407        & 0.0683        & 0.1844        & 0.0880        & \\
$^\mathrm{DIAG}$AFSSH$_{v}^{+}$ & 0.3446        & 0.1285        & 0.1894        & 0.0267        & \\
$^\mathrm{DIAG}$EDC$_{v}^{v}$   & 0.3459        & 0.0682        & 0.1885        & 0.0892        & \\
$^\mathrm{MCH}$NONE$_{v}^{+}$   & 0.3513        & 0.1460        & 0.1781        & 0.0272        & \\
$^\mathrm{DIAG}$AFSSH$_{v}^{v}$ & 0.3600        & 0.1285        & 0.2066        & 0.0249        & \\
$^\mathrm{DIAG}$AFSSH$_{none}^{+}$      & 0.3619        & 0.1247        & 0.2128        & 0.0244        &         \\
$^\mathrm{MCH}$NONE$_g^g$       & 0.3656        & 0.1413        & 0.1985        & 0.0258        & \\
$^\mathrm{MCH}$NONE$_g^{+}$     & 0.3697        & 0.1411        & 0.2061        & 0.0225        & \\
$^\mathrm{MCH}$NONE$_{none}^{+}$        & 0.3892        & 0.1557        & 0.2010        & 0.0325        &         \\
$^\mathrm{MCH}$NONE$_{v}^{v}$   & 0.3901        & 0.1534        & 0.2106        & 0.0261        & \\
$^\mathrm{DIAG}$AFSSH$_h^h$     & 0.3926        & 0.1362        & 0.2037        & 0.0528        & \\
$^\mathrm{DIAG}$NONE$_{v}^{+}$  & 0.3940        & 0.1814        & 0.1840        & 0.0286        & \\
$^\mathrm{DIAG}$AFSSH$_h^{+}$   & 0.3945        & 0.1339        & 0.1987        & 0.0620        & \\
$^\mathrm{DIAG}$AFSSH$_g^g$     & 0.4017        & 0.1232        & 0.1981        & 0.0804        & \\
$^\mathrm{DIAG}$EDC$_h^h$       & 0.4073        & 0.0706        & 0.2126        & 0.1241        & \\
$^\mathrm{DIAG}$AFSSH$_g^{+}$   & 0.4107        & 0.1329        & 0.1987        & 0.0790        & \\
$^\mathrm{DIAG}$EDC$_h^{+}$     & 0.4186        & 0.0698        & 0.2137        & 0.1351        & \\
$^\mathrm{DIAG}$NONE$_{v}^{v}$  & 0.4202        & 0.1776        & 0.2179        & 0.0247        & \\
$^\mathrm{DIAG}$EDC$_g^g$       & 0.4252        & 0.0674        & 0.2221        & 0.1357        & \\
$^\mathrm{DIAG}$NONE$_{none}^{+}$       & 0.4395        & 0.1931        & 0.2153        & 0.0311        &         \\
$^\mathrm{DIAG}$NONE$_g^g$      & 0.4446        & 0.1768        & 0.1957        & 0.0721        & \\
$^\mathrm{DIAG}$EDC$_g^{+}$     & 0.4489        & 0.0666        & 0.2307        & 0.1516        & \\
$^\mathrm{DIAG}$NONE$_h^{+}$    & 0.4538        & 0.1865        & 0.2095        & 0.0578        & \\
$^\mathrm{DIAG}$NONE$_h^h$      & 0.4551        & 0.1897        & 0.2171        & 0.0482        & \\
$^\mathrm{DIAG}$NONE$_g^{+}$    & 0.4618        & 0.1865        & 0.1992        & 0.0760        & \\

\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline
& $\epsilon$ & $\epsilon_{S_0}$ & $\epsilon^r_{sing}$ & $\epsilon^r_{trip}$ & \\
\hline
$^\mathrm{MCH}$EDC$_{none}^{+}$ & 0.2653        & 0.0604        & 0.1761        & 0.0288        & \\
$^\mathrm{MCH}$EDC$_g^{+}$      & 0.3114        & 0.0633        & 0.2093        & 0.0389        & \\
$^\mathrm{MCH}$AFSSH$_g^{+}$    & 0.3011        & 0.0638        & 0.2145        & 0.0228        & \\
$^\mathrm{MCH}$EDC$_{v}^{+}$    & 0.2728        & 0.0640        & 0.1783        & 0.0305        & \\
$^\mathrm{DIAG}$EDC$_{none}^{+}$        & 0.3288        & 0.0640        & 0.1847        & 0.0801        & \\
$^\mathrm{MCH}$EDC$_g^g$        & 0.3002        & 0.0641        & 0.2021        & 0.0341        & \\
$^\mathrm{MCH}$AFSSH$_g^g$      & 0.2892        & 0.0643        & 0.1990        & 0.0260        & \\
$^\mathrm{MCH}$EDC$_{v}^{v}$    & 0.2737        & 0.0648        & 0.1802        & 0.0286        & \\
$^\mathrm{DIAG}$EDC$_g^{+}$     & 0.4489        & 0.0666        & 0.2307        & 0.1516        & \\
$^\mathrm{DIAG}$EDC$_g^g$       & 0.4252        & 0.0674        & 0.2221        & 0.1357        & \\
$^\mathrm{DIAG}$EDC$_{v}^{v}$   & 0.3459        & 0.0682        & 0.1885        & 0.0892        & \\
$^\mathrm{DIAG}$EDC$_{v}^{+}$   & 0.3407        & 0.0683        & 0.1844        & 0.0880        & \\
$^\mathrm{DIAG}$EDC$_h^{+}$     & 0.4186        & 0.0698        & 0.2137        & 0.1351        & \\
$^\mathrm{DIAG}$EDC$_h^h$       & 0.4073        & 0.0706        & 0.2126        & 0.1241        & \\
$^\mathrm{MCH}$AFSSH$_{v}^{+}$  & 0.2714        & 0.0714        & 0.1743        & 0.0256        & \\
$^\mathrm{MCH}$AFSSH$_{none}^{+}$       & 0.3143        & 0.0723        & 0.2074        & 0.0346        & \\
$^\mathrm{MCH}$AFSSH$_{v}^{v}$  & 0.3060        & 0.0758        & 0.2075        & 0.0227        & \\
$^\mathrm{DIAG}$AFSSH$_g^g$     & 0.4017        & 0.1232        & 0.1981        & 0.0804        & \\
$^\mathrm{DIAG}$AFSSH$_{none}^{+}$      & 0.3619        & 0.1247        & 0.2128        & 0.0244        & \\
$^\mathrm{DIAG}$AFSSH$_{v}^{+}$ & 0.3446        & 0.1285        & 0.1894        & 0.0267        & \\
$^\mathrm{DIAG}$AFSSH$_{v}^{v}$ & 0.3600        & 0.1285        & 0.2066        & 0.0249        & \\
$^\mathrm{DIAG}$AFSSH$_g^{+}$   & 0.4107        & 0.1329        & 0.1987        & 0.0790        & \\
$^\mathrm{DIAG}$AFSSH$_h^{+}$   & 0.3945        & 0.1339        & 0.1987        & 0.0620        & \\
$^\mathrm{DIAG}$AFSSH$_h^h$     & 0.3926        & 0.1362        & 0.2037        & 0.0528        & \\
$^\mathrm{MCH}$NONE$_g^{+}$     & 0.3697        & 0.1411        & 0.2061        & 0.0225        & \\
$^\mathrm{MCH}$NONE$_g^g$       & 0.3656        & 0.1413        & 0.1985        & 0.0258        & \\
$^\mathrm{MCH}$NONE$_{v}^{+}$   & 0.3513        & 0.1460        & 0.1781        & 0.0272        & \\
$^\mathrm{MCH}$NONE$_{v}^{v}$   & 0.3901        & 0.1534        & 0.2106        & 0.0261        & \\
$^\mathrm{MCH}$NONE$_{none}^{+}$        & 0.3892        & 0.1557        & 0.2010        & 0.0325        & \\
$^\mathrm{DIAG}$NONE$_g^g$      & 0.4446        & 0.1768        & 0.1957        & 0.0721        & \\
$^\mathrm{DIAG}$NONE$_{v}^{v}$  & 0.4202        & 0.1776        & 0.2179        & 0.0247        & \\
$^\mathrm{DIAG}$NONE$_{v}^{+}$  & 0.3940        & 0.1814        & 0.1840        & 0.0286        & \\
$^\mathrm{DIAG}$NONE$_g^{+}$    & 0.4618        & 0.1865        & 0.1992        & 0.0760        & \\
$^\mathrm{DIAG}$NONE$_h^{+}$    & 0.4538        & 0.1865        & 0.2095        & 0.0578        & \\
$^\mathrm{DIAG}$NONE$_h^h$      & 0.4551        & 0.1897        & 0.2171        & 0.0482        & \\
$^\mathrm{DIAG}$NONE$_{none}^{+}$       & 0.4395        & 0.1931        & 0.2153        & 0.0311        & \\
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline
& $\epsilon$ & $\epsilon_{S_0}$ & $\epsilon^r_{sing}$ & $\epsilon^r_{trip}$ & \\
\hline
$^\mathrm{MCH}$AFSSH$_{v}^{+}$  & 0.2714        & 0.0714        & 0.1743        & 0.0256        & \\
$^\mathrm{MCH}$EDC$_{none}^{+}$ & 0.2653        & 0.0604        & 0.1761        & 0.0288        & \\
$^\mathrm{MCH}$NONE$_{v}^{+}$   & 0.3513        & 0.1460        & 0.1781        & 0.0272        & \\
$^\mathrm{MCH}$EDC$_{v}^{+}$    & 0.2728        & 0.0640        & 0.1783        & 0.0305        & \\
$^\mathrm{MCH}$EDC$_{v}^{v}$    & 0.2737        & 0.0648        & 0.1802        & 0.0286        & \\
$^\mathrm{DIAG}$NONE$_{v}^{+}$  & 0.3940        & 0.1814        & 0.1840        & 0.0286        & \\
$^\mathrm{DIAG}$EDC$_{v}^{+}$   & 0.3407        & 0.0683        & 0.1844        & 0.0880        & \\
$^\mathrm{DIAG}$EDC$_{none}^{+}$        & 0.3288        & 0.0640        & 0.1847        & 0.0801        & \\
$^\mathrm{DIAG}$EDC$_{v}^{v}$   & 0.3459        & 0.0682        & 0.1885        & 0.0892        & \\
$^\mathrm{DIAG}$AFSSH$_{v}^{+}$ & 0.3446        & 0.1285        & 0.1894        & 0.0267        & \\
$^\mathrm{DIAG}$NONE$_g^g$      & 0.4446        & 0.1768        & 0.1957        & 0.0721        & \\
$^\mathrm{DIAG}$AFSSH$_g^g$     & 0.4017        & 0.1232        & 0.1981        & 0.0804        & \\
$^\mathrm{MCH}$NONE$_g^g$       & 0.3656        & 0.1413        & 0.1985        & 0.0258        & \\
$^\mathrm{DIAG}$AFSSH$_h^{+}$   & 0.3945        & 0.1339        & 0.1987        & 0.0620        & \\
$^\mathrm{DIAG}$AFSSH$_g^{+}$   & 0.4107        & 0.1329        & 0.1987        & 0.0790        & \\
$^\mathrm{MCH}$AFSSH$_g^g$      & 0.2892        & 0.0643        & 0.1990        & 0.0260        & \\
$^\mathrm{DIAG}$NONE$_g^{+}$    & 0.4618        & 0.1865        & 0.1992        & 0.0760        & \\
$^\mathrm{MCH}$NONE$_{none}^{+}$        & 0.3892        & 0.1557        & 0.2010        & 0.0325        & \\
$^\mathrm{MCH}$EDC$_g^g$        & 0.3002        & 0.0641        & 0.2021        & 0.0341        & \\
$^\mathrm{DIAG}$AFSSH$_h^h$     & 0.3926        & 0.1362        & 0.2037        & 0.0528        & \\
$^\mathrm{MCH}$NONE$_g^{+}$     & 0.3697        & 0.1411        & 0.2061        & 0.0225        & \\
$^\mathrm{DIAG}$AFSSH$_{v}^{v}$ & 0.3600        & 0.1285        & 0.2066        & 0.0249        & \\
$^\mathrm{MCH}$AFSSH$_{none}^{+}$       & 0.3143        & 0.0723        & 0.2074        & 0.0346        & \\
$^\mathrm{MCH}$AFSSH$_{v}^{v}$  & 0.3060        & 0.0758        & 0.2075        & 0.0227        & \\
$^\mathrm{MCH}$EDC$_g^{+}$      & 0.3114        & 0.0633        & 0.2093        & 0.0389        & \\
$^\mathrm{DIAG}$NONE$_h^{+}$    & 0.4538        & 0.1865        & 0.2095        & 0.0578        & \\
$^\mathrm{MCH}$NONE$_{v}^{v}$   & 0.3901        & 0.1534        & 0.2106        & 0.0261        & \\
$^\mathrm{DIAG}$EDC$_h^h$       & 0.4073        & 0.0706        & 0.2126        & 0.1241        & \\
$^\mathrm{DIAG}$AFSSH$_{none}^{+}$      & 0.3619        & 0.1247        & 0.2128        & 0.0244        & \\
$^\mathrm{DIAG}$EDC$_h^{+}$     & 0.4186        & 0.0698        & 0.2137        & 0.1351        & \\
$^\mathrm{MCH}$AFSSH$_g^{+}$    & 0.3011        & 0.0638        & 0.2145        & 0.0228        & \\
$^\mathrm{DIAG}$NONE$_{none}^{+}$       & 0.4395        & 0.1931        & 0.2153        & 0.0311        & \\
$^\mathrm{DIAG}$NONE$_h^h$      & 0.4551        & 0.1897        & 0.2171        & 0.0482        & \\
$^\mathrm{DIAG}$NONE$_{v}^{v}$  & 0.4202        & 0.1776        & 0.2179        & 0.0247        & \\
$^\mathrm{DIAG}$EDC$_g^g$       & 0.4252        & 0.0674        & 0.2221        & 0.1357        & \\
$^\mathrm{DIAG}$EDC$_g^{+}$     & 0.4489        & 0.0666        & 0.2307        & 0.1516        & \\
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline
& $\epsilon$ & $\epsilon_{S_0}$ & $\epsilon^r_{sing}$ & $\epsilon^r_{trip}$ & \\
\hline
$^\mathrm{MCH}$NONE$_g^{+}$     & 0.3697        & 0.1411        & 0.2061        & 0.0225        & \\
$^\mathrm{MCH}$AFSSH$_{v}^{v}$  & 0.3060        & 0.0758        & 0.2075        & 0.0227        & \\
$^\mathrm{MCH}$AFSSH$_g^{+}$    & 0.3011        & 0.0638        & 0.2145        & 0.0228        & \\
$^\mathrm{DIAG}$AFSSH$_{none}^{+}$      & 0.3619        & 0.1247        & 0.2128        & 0.0244        & \\
$^\mathrm{DIAG}$NONE$_{v}^{v}$  & 0.4202        & 0.1776        & 0.2179        & 0.0247        & \\
$^\mathrm{DIAG}$AFSSH$_{v}^{v}$ & 0.3600        & 0.1285        & 0.2066        & 0.0249        & \\
$^\mathrm{MCH}$AFSSH$_{v}^{+}$  & 0.2714        & 0.0714        & 0.1743        & 0.0256        & \\
$^\mathrm{MCH}$NONE$_g^g$       & 0.3656        & 0.1413        & 0.1985        & 0.0258        & \\
$^\mathrm{MCH}$AFSSH$_g^g$      & 0.2892        & 0.0643        & 0.1990        & 0.0260        & \\
$^\mathrm{MCH}$NONE$_{v}^{v}$   & 0.3901        & 0.1534        & 0.2106        & 0.0261        & \\
$^\mathrm{DIAG}$AFSSH$_{v}^{+}$ & 0.3446        & 0.1285        & 0.1894        & 0.0267        & \\
$^\mathrm{MCH}$NONE$_{v}^{+}$   & 0.3513        & 0.1460        & 0.1781        & 0.0272        & \\
$^\mathrm{DIAG}$NONE$_{v}^{+}$  & 0.3940        & 0.1814        & 0.1840        & 0.0286        & \\
$^\mathrm{MCH}$EDC$_{v}^{v}$    & 0.2737        & 0.0648        & 0.1802        & 0.0286        & \\
$^\mathrm{MCH}$EDC$_{none}^{+}$ & 0.2653        & 0.0604        & 0.1761        & 0.0288        & \\
$^\mathrm{MCH}$EDC$_{v}^{+}$    & 0.2728        & 0.0640        & 0.1783        & 0.0305        & \\
$^\mathrm{DIAG}$NONE$_{none}^{+}$       & 0.4395        & 0.1931        & 0.2153        & 0.0311        & \\
$^\mathrm{MCH}$NONE$_{none}^{+}$        & 0.3892        & 0.1557        & 0.2010        & 0.0325        & \\
$^\mathrm{MCH}$EDC$_g^g$        & 0.3002        & 0.0641        & 0.2021        & 0.0341        & \\
$^\mathrm{MCH}$AFSSH$_{none}^{+}$       & 0.3143        & 0.0723        & 0.2074        & 0.0346        & \\
$^\mathrm{MCH}$EDC$_g^{+}$      & 0.3114        & 0.0633        & 0.2093        & 0.0389        & \\
$^\mathrm{DIAG}$NONE$_h^h$      & 0.4551        & 0.1897        & 0.2171        & 0.0482        & \\
$^\mathrm{DIAG}$AFSSH$_h^h$     & 0.3926        & 0.1362        & 0.2037        & 0.0528        & \\
$^\mathrm{DIAG}$NONE$_h^{+}$    & 0.4538        & 0.1865        & 0.2095        & 0.0578        & \\
$^\mathrm{DIAG}$AFSSH$_h^{+}$   & 0.3945        & 0.1339        & 0.1987        & 0.0620        & \\
$^\mathrm{DIAG}$NONE$_g^g$      & 0.4446        & 0.1768        & 0.1957        & 0.0721        & \\
$^\mathrm{DIAG}$NONE$_g^{+}$    & 0.4618        & 0.1865        & 0.1992        & 0.0760        & \\
$^\mathrm{DIAG}$AFSSH$_g^{+}$   & 0.4107        & 0.1329        & 0.1987        & 0.0790        & \\
$^\mathrm{DIAG}$EDC$_{none}^{+}$        & 0.3288        & 0.0640        & 0.1847        & 0.0801        & \\
$^\mathrm{DIAG}$AFSSH$_g^g$     & 0.4017        & 0.1232        & 0.1981        & 0.0804        & \\
$^\mathrm{DIAG}$EDC$_{v}^{+}$   & 0.3407        & 0.0683        & 0.1844        & 0.0880        & \\
$^\mathrm{DIAG}$EDC$_{v}^{v}$   & 0.3459        & 0.0682        & 0.1885        & 0.0892        & \\
$^\mathrm{DIAG}$EDC$_h^h$       & 0.4073        & 0.0706        & 0.2126        & 0.1241        & \\
$^\mathrm{DIAG}$EDC$_h^{+}$     & 0.4186        & 0.0698        & 0.2137        & 0.1351        & \\
$^\mathrm{DIAG}$EDC$_g^g$       & 0.4252        & 0.0674        & 0.2221        & 0.1357        & \\
$^\mathrm{DIAG}$EDC$_g^{+}$     & 0.4489        & 0.0666        & 0.2307        & 0.1516        & \\
\hline
\end{tabular}
\begin{tabular}{cccc}
\hline
GBFs & $\epsilon$ & $\epsilon_{sing}$ & $\epsilon_{trip}$\\
\hline
10 & 0.2041 & 0.1754 & 0.0287   \\
25 & 0.1428 & 0.1049 & 0.0380   \\
51 & 0.0944 & 0.0603 & 0.0341  \\
75 & 0.0693 & 0.0367 & 0.0326  \\
100 & 0.0246 & 0.0164 & 0.0082 \\

\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline
GBFs & $\epsilon$ & $\epsilon_{S_0}$ & $\epsilon^r_{sing}$ & $\epsilon^r_{trip}$\\
\hline
10& 0.3457 & 0.0176 & 0.2538  & 0.0744 \\
25& 0.2194 & 0.0464 & 0.1455  & 0.0275 \\
50& 0.1647 & 0.0108 & 0.1296  & 0.0242 \\
75& 0.1116 & 0.0045 & 0.0782  & 0.0289 \\
100& 0.0808 & 0.0016 & 0.0529 & 0.0263 \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccc}
\hline
& $\epsilon$ & $\epsilon_{sing}$ & $\epsilon_{trip}$ & \\
\hline
$^\mathrm{MCH}$EDC$_g^{+}$      & 0.1637        & 0.1053        & 0.0584        & \\
$^\mathrm{MCH}$EDC$_g^g$        & 0.1654        & 0.1041        & 0.0613        & \\
$^\mathrm{DIAG}$NONE$_{v}^{v}$  & 0.1816        & 0.0950        & 0.0866        & \\
$^\mathrm{DIAG}$NONE$_{v}^{+}$  & 0.1974        & 0.1124        & 0.0850        & \\
$^\mathrm{MCH}$NONE$_{v}^{v}$   & 0.2113        & 0.1368        & 0.0745        & \\
$^\mathrm{DIAG}$EDC$_{v}^{+}$   & 0.2145        & 0.1584        & 0.0561        & \\
$^\mathrm{MCH}$NONE$_{v}^{+}$   & 0.2154        & 0.1318        & 0.0836        & \\
$^\mathrm{MCH}$AFSSH$_{none}^{+}$       & 0.2175        & 0.1391        & 0.0784        & \\
$^\mathrm{DIAG}$EDC$_{none}^{+}$        & 0.2185        & 0.1552        & 0.0633        & \\
$^\mathrm{MCH}$EDC$_{v}^{+}$    & 0.2191        & 0.1668        & 0.0523        & \\
$^\mathrm{DIAG}$EDC$_{v}^{v}$   & 0.2198        & 0.1617        & 0.0581        & \\
$^\mathrm{DIAG}$NONE$_{none}^{+}$       & 0.2215        & 0.1302        & 0.0913        & \\
$^\mathrm{MCH}$EDC$_{v}^{v}$    & 0.2255        & 0.1705        & 0.0551        & \\
$^\mathrm{MCH}$EDC$_{none}^{+}$ & 0.2275        & 0.1657        & 0.0619        & \\
$^\mathrm{MCH}$AFSSH$_{v}^{v}$  & 0.2515        & 0.1606        & 0.0909        & \\
$^\mathrm{MCH}$AFSSH$_{v}^{+}$  & 0.2748        & 0.1955        & 0.0793        & \\
$^\mathrm{DIAG}$AFSSH$_{v}^{v}$ & 0.2794        & 0.1467        & 0.1328        & \\
$^\mathrm{MCH}$NONE$_{none}^{+}$        & 0.2828        & 0.1836        & 0.0992        & \\
$^\mathrm{DIAG}$EDC$_g^g$       & 0.2870        & 0.1707        & 0.1163        & \\
$^\mathrm{DIAG}$EDC$_g^{+}$     & 0.2992        & 0.1771        & 0.1221        & \\
$^\mathrm{DIAG}$AFSSH$_{v}^{+}$ & 0.3047        & 0.1729        & 0.1318        & \\
$^\mathrm{MCH}$AFSSH$_g^{+}$    & 0.3112        & 0.2599        & 0.0514        & \\
$^\mathrm{DIAG}$EDC$_h^h$       & 0.3236        & 0.1894        & 0.1342        & \\
$^\mathrm{MCH}$AFSSH$_g^g$      & 0.3314        & 0.2702        & 0.0612        & \\
$^\mathrm{MCH}$NONE$_g^{+}$     & 0.3343        & 0.2862        & 0.0482        & \\
$^\mathrm{DIAG}$AFSSH$_{none}^{+}$      & 0.3347        & 0.1790        & 0.1557        & \\
$^\mathrm{DIAG}$EDC$_h^{+}$     & 0.3353        & 0.1955        & 0.1398        & \\
$^\mathrm{MCH}$NONE$_g^g$       & 0.3517        & 0.3073        & 0.0444        & \\
$^\mathrm{DIAG}$NONE$_h^{+}$    & 0.3562        & 0.2190        & 0.1373        & \\
$^\mathrm{DIAG}$NONE$_h^h$      & 0.3603        & 0.2219        & 0.1384        & \\
$^\mathrm{DIAG}$NONE$_g^{+}$    & 0.3877        & 0.2796        & 0.1081        & \\
$^\mathrm{DIAG}$NONE$_g^g$      & 0.4119        & 0.2967        & 0.1152        & \\
$^\mathrm{DIAG}$AFSSH$_h^{+}$   & 0.4437        & 0.2646        & 0.1791        & \\
$^\mathrm{DIAG}$AFSSH$_h^h$     & 0.4453        & 0.2633        & 0.1820        & \\
$^\mathrm{DIAG}$AFSSH$_g^g$     & 0.4779        & 0.3241        & 0.1538        & \\
$^\mathrm{DIAG}$AFSSH$_g^{+}$   & 0.4879        & 0.3267        & 0.1612        & \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline
& $\epsilon$ & $\epsilon_{sing}$ & $\epsilon_{trip}$ & \\
\hline
$^\mathrm{DIAG}$NONE$_{v}^{v}$  & 0.1816        & 0.0950        & 0.0866        & \\
$^\mathrm{MCH}$EDC$_g^g$        & 0.1654        & 0.1041        & 0.0613        & \\
$^\mathrm{MCH}$EDC$_g^{+}$      & 0.1637        & 0.1053        & 0.0584        & \\
$^\mathrm{DIAG}$NONE$_{v}^{+}$  & 0.1974        & 0.1124        & 0.0850        & \\
$^\mathrm{DIAG}$NONE$_{none}^{+}$       & 0.2215        & 0.1302        & 0.0913        & \\
$^\mathrm{MCH}$NONE$_{v}^{+}$   & 0.2154        & 0.1318        & 0.0836        & \\
$^\mathrm{MCH}$NONE$_{v}^{v}$   & 0.2113        & 0.1368        & 0.0745        & \\
$^\mathrm{MCH}$AFSSH$_{none}^{+}$       & 0.2175        & 0.1391        & 0.0784        & \\
$^\mathrm{DIAG}$AFSSH$_{v}^{v}$ & 0.2794        & 0.1467        & 0.1328        & \\
$^\mathrm{DIAG}$EDC$_{none}^{+}$        & 0.2185        & 0.1552        & 0.0633        & \\
$^\mathrm{DIAG}$EDC$_{v}^{+}$   & 0.2145        & 0.1584        & 0.0561        & \\
$^\mathrm{MCH}$AFSSH$_{v}^{v}$  & 0.2515        & 0.1606        & 0.0909        & \\
$^\mathrm{DIAG}$EDC$_{v}^{v}$   & 0.2198        & 0.1617        & 0.0581        & \\
$^\mathrm{MCH}$EDC$_{none}^{+}$ & 0.2275        & 0.1657        & 0.0619        & \\
$^\mathrm{MCH}$EDC$_{v}^{+}$    & 0.2191        & 0.1668        & 0.0523        & \\
$^\mathrm{MCH}$EDC$_{v}^{v}$    & 0.2255        & 0.1705        & 0.0551        & \\
$^\mathrm{DIAG}$EDC$_g^g$       & 0.2870        & 0.1707        & 0.1163        & \\
$^\mathrm{DIAG}$AFSSH$_{v}^{+}$ & 0.3047        & 0.1729        & 0.1318        & \\
$^\mathrm{DIAG}$EDC$_g^{+}$     & 0.2992        & 0.1771        & 0.1221        & \\
$^\mathrm{DIAG}$AFSSH$_{none}^{+}$      & 0.3347        & 0.1790        & 0.1557        & \\
$^\mathrm{MCH}$NONE$_{none}^{+}$        & 0.2828        & 0.1836        & 0.0992        & \\
$^\mathrm{DIAG}$EDC$_h^h$       & 0.3236        & 0.1894        & 0.1342        & \\
$^\mathrm{MCH}$AFSSH$_{v}^{+}$  & 0.2748        & 0.1955        & 0.0793        & \\
$^\mathrm{DIAG}$EDC$_h^{+}$     & 0.3353        & 0.1955        & 0.1398        & \\
$^\mathrm{DIAG}$NONE$_h^{+}$    & 0.3562        & 0.2190        & 0.1373        & \\
$^\mathrm{DIAG}$NONE$_h^h$      & 0.3603        & 0.2219        & 0.1384        & \\
$^\mathrm{MCH}$AFSSH$_g^{+}$    & 0.3112        & 0.2599        & 0.0514        & \\
$^\mathrm{DIAG}$AFSSH$_h^h$     & 0.4453        & 0.2633        & 0.1820        & \\
$^\mathrm{DIAG}$AFSSH$_h^{+}$   & 0.4437        & 0.2646        & 0.1791        & \\
$^\mathrm{MCH}$AFSSH$_g^g$      & 0.3314        & 0.2702        & 0.0612        & \\
$^\mathrm{DIAG}$NONE$_g^{+}$    & 0.3877        & 0.2796        & 0.1081        & \\
$^\mathrm{MCH}$NONE$_g^{+}$     & 0.3343        & 0.2862        & 0.0482        & \\
$^\mathrm{DIAG}$NONE$_g^g$      & 0.4119        & 0.2967        & 0.1152        & \\
$^\mathrm{MCH}$NONE$_g^g$       & 0.3517        & 0.3073        & 0.0444        & \\
$^\mathrm{DIAG}$AFSSH$_g^g$     & 0.4779        & 0.3241        & 0.1538        & \\
$^\mathrm{DIAG}$AFSSH$_g^{+}$   & 0.4879        & 0.3267        & 0.1612        & \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline
& $\epsilon$ & $\epsilon_{sing}$ & $\epsilon_{trip}$ & \\
\hline
$^\mathrm{MCH}$NONE$_g^g$       & 0.3517        & 0.3073        & 0.0444        & \\
$^\mathrm{MCH}$NONE$_g^{+}$     & 0.3343        & 0.2862        & 0.0482        & \\
$^\mathrm{MCH}$AFSSH$_g^{+}$    & 0.3112        & 0.2599        & 0.0514        & \\
$^\mathrm{MCH}$EDC$_{v}^{+}$    & 0.2191        & 0.1668        & 0.0523        & \\
$^\mathrm{MCH}$EDC$_{v}^{v}$    & 0.2255        & 0.1705        & 0.0551        & \\
$^\mathrm{DIAG}$EDC$_{v}^{+}$   & 0.2145        & 0.1584        & 0.0561        & \\
$^\mathrm{DIAG}$EDC$_{v}^{v}$   & 0.2198        & 0.1617        & 0.0581        & \\
$^\mathrm{MCH}$EDC$_g^{+}$      & 0.1637        & 0.1053        & 0.0584        & \\
$^\mathrm{MCH}$AFSSH$_g^g$      & 0.3314        & 0.2702        & 0.0612        & \\
$^\mathrm{MCH}$EDC$_g^g$        & 0.1654        & 0.1041        & 0.0613        & \\
$^\mathrm{MCH}$EDC$_{none}^{+}$ & 0.2275        & 0.1657        & 0.0619        & \\
$^\mathrm{DIAG}$EDC$_{none}^{+}$        & 0.2185        & 0.1552        & 0.0633        & \\
$^\mathrm{MCH}$NONE$_{v}^{v}$   & 0.2113        & 0.1368        & 0.0745        & \\
$^\mathrm{MCH}$AFSSH$_{none}^{+}$       & 0.2175        & 0.1391        & 0.0784        & \\
$^\mathrm{MCH}$AFSSH$_{v}^{+}$  & 0.2748        & 0.1955        & 0.0793        & \\
$^\mathrm{MCH}$NONE$_{v}^{+}$   & 0.2154        & 0.1318        & 0.0836        & \\
$^\mathrm{DIAG}$NONE$_{v}^{+}$  & 0.1974        & 0.1124        & 0.0850        & \\
$^\mathrm{DIAG}$NONE$_{v}^{v}$  & 0.1816        & 0.0950        & 0.0866        & \\
$^\mathrm{MCH}$AFSSH$_{v}^{v}$  & 0.2515        & 0.1606        & 0.0909        & \\
$^\mathrm{DIAG}$NONE$_{none}^{+}$       & 0.2215        & 0.1302        & 0.0913        & \\
$^\mathrm{MCH}$NONE$_{none}^{+}$        & 0.2828        & 0.1836        & 0.0992        & \\
$^\mathrm{DIAG}$NONE$_g^{+}$    & 0.3877        & 0.2796        & 0.1081        & \\
$^\mathrm{DIAG}$NONE$_g^g$      & 0.4119        & 0.2967        & 0.1152        & \\
$^\mathrm{DIAG}$EDC$_g^g$       & 0.2870        & 0.1707        & 0.1163        & \\
$^\mathrm{DIAG}$EDC$_g^{+}$     & 0.2992        & 0.1771        & 0.1221        & \\
$^\mathrm{DIAG}$AFSSH$_{v}^{+}$ & 0.3047        & 0.1729        & 0.1318        & \\
$^\mathrm{DIAG}$AFSSH$_{v}^{v}$ & 0.2794        & 0.1467        & 0.1328        & \\
$^\mathrm{DIAG}$EDC$_h^h$       & 0.3236        & 0.1894        & 0.1342        & \\
$^\mathrm{DIAG}$NONE$_h^{+}$    & 0.3562        & 0.2190        & 0.1373        & \\
$^\mathrm{DIAG}$NONE$_h^h$      & 0.3603        & 0.2219        & 0.1384        & \\
$^\mathrm{DIAG}$EDC$_h^{+}$     & 0.3353        & 0.1955        & 0.1398        & \\
$^\mathrm{DIAG}$AFSSH$_g^g$     & 0.4779        & 0.3241        & 0.1538        & \\
$^\mathrm{DIAG}$AFSSH$_{none}^{+}$      & 0.3347        & 0.1790        & 0.1557        & \\
$^\mathrm{DIAG}$AFSSH$_g^{+}$   & 0.4879        & 0.3267        & 0.1612        & \\
$^\mathrm{DIAG}$AFSSH$_h^{+}$   & 0.4437        & 0.2646        & 0.1791        & \\
$^\mathrm{DIAG}$AFSSH$_h^h$     & 0.4453        & 0.2633        & 0.1820        & \\
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline
& $\epsilon$ & $\epsilon_{S_0}$ & $\epsilon^r_{sing}$ & $\epsilon^r_{trip}$ & \\
\hline
$^\mathrm{MCH}$AFSSH$_g^{+}$    & 0.3763        & 0.2323        & 0.0664        & 0.0775        & \\
$^\mathrm{MCH}$AFSSH$_g^g$      & 0.3784        & 0.2334        & 0.0695        & 0.0755        & \\
$^\mathrm{MCH}$EDC$_g^g$        & 0.3859        & 0.2584        & 0.0841        & 0.0434        & \\
$^\mathrm{MCH}$EDC$_g^{+}$      & 0.3859        & 0.2590        & 0.0830        & 0.0439        & \\
$^\mathrm{DIAG}$EDC$_{none}^{+}$        & 0.4506        & 0.2396        & 0.1549        & 0.0561        & \\
$^\mathrm{MCH}$EDC$_{none}^{+}$ & 0.4920        & 0.2625        & 0.1708        & 0.0587        & \\
$^\mathrm{DIAG}$EDC$_{v}^{v}$   & 0.4944        & 0.2376        & 0.1704        & 0.0864        & \\
$^\mathrm{DIAG}$EDC$_{v}^{+}$   & 0.4952        & 0.2375        & 0.1708        & 0.0868        & \\
$^\mathrm{MCH}$NONE$_g^g$       & 0.4969        & 0.3055        & 0.0985        & 0.0929        & \\
$^\mathrm{DIAG}$NONE$_h^h$      & 0.5006        & 0.2681        & 0.1387        & 0.0938        & \\
$^\mathrm{MCH}$AFSSH$_{v}^{+}$  & 0.5071        & 0.2415        & 0.1761        & 0.0895        & \\
$^\mathrm{DIAG}$NONE$_h^{+}$    & 0.5111        & 0.2683        & 0.1448        & 0.0980        & \\
$^\mathrm{MCH}$AFSSH$_{v}^{v}$  & 0.5114        & 0.2363        & 0.1827        & 0.0924        & \\
$^\mathrm{DIAG}$AFSSH$_h^h$     & 0.5131        & 0.2470        & 0.1534        & 0.1127        & \\
$^\mathrm{DIAG}$NONE$_g^{+}$    & 0.5144        & 0.2673        & 0.1483        & 0.0989        & \\
$^\mathrm{MCH}$EDC$_{v}^{v}$    & 0.5180        & 0.2628        & 0.1902        & 0.0650        & \\
$^\mathrm{DIAG}$AFSSH$_{v}^{v}$ & 0.5189        & 0.2778        & 0.1631        & 0.0780        & \\
$^\mathrm{DIAG}$NONE$_g^g$      & 0.5195        & 0.2601        & 0.1503        & 0.1090        & \\
$^\mathrm{DIAG}$AFSSH$_{none}^{+}$      & 0.5202        & 0.2805        & 0.1715        & 0.0682        & \\
$^\mathrm{DIAG}$AFSSH$_{v}^{+}$ & 0.5218        & 0.2763        & 0.1675        & 0.0780        & \\
$^\mathrm{MCH}$NONE$_g^{+}$     & 0.5236        & 0.3090        & 0.1189        & 0.0957        & \\
$^\mathrm{DIAG}$AFSSH$_h^{+}$   & 0.5260        & 0.2453        & 0.1627        & 0.1180        & \\
$^\mathrm{MCH}$EDC$_{v}^{+}$    & 0.5262        & 0.2646        & 0.1934        & 0.0681        & \\
$^\mathrm{DIAG}$AFSSH$_g^{+}$   & 0.5270        & 0.2460        & 0.1600        & 0.1210        & \\
$^\mathrm{DIAG}$AFSSH$_g^g$     & 0.5345        & 0.2443        & 0.1619        & 0.1283        & \\
$^\mathrm{DIAG}$NONE$_{v}^{+}$  & 0.5550        & 0.2925        & 0.1857        & 0.0769        & \\
$^\mathrm{DIAG}$NONE$_{none}^{+}$       & 0.5616        & 0.2947        & 0.1955        & 0.0714        & \\
$^\mathrm{MCH}$AFSSH$_{none}^{+}$       & 0.5635        & 0.2453        & 0.2158        & 0.1024        & \\
$^\mathrm{DIAG}$NONE$_{v}^{v}$  & 0.5646        & 0.2961        & 0.1904        & 0.0782        & \\
$^\mathrm{MCH}$NONE$_{v}^{v}$   & 0.6540        & 0.3193        & 0.2415        & 0.0932        & \\
$^\mathrm{MCH}$NONE$_{v}^{+}$   & 0.6596        & 0.3233        & 0.2430        & 0.0933        & \\
$^\mathrm{DIAG}$EDC$_g^g$       & 0.6696        & 0.2226        & 0.2486        & 0.1984        & \\
$^\mathrm{DIAG}$EDC$_h^h$       & 0.6785        & 0.2144        & 0.2561        & 0.2081        & \\
$^\mathrm{MCH}$NONE$_{none}^{+}$        & 0.6825        & 0.3157        & 0.2618        & 0.1050        & \\
$^\mathrm{DIAG}$EDC$_g^{+}$     & 0.6844        & 0.2205        & 0.2584        & 0.2054        & \\
$^\mathrm{DIAG}$EDC$_h^{+}$     & 0.6932        & 0.2134        & 0.2644        & 0.2154        & \\
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline
& $\epsilon$ & $\epsilon_{S_0}$ & $\epsilon^r_{sing}$ & $\epsilon^r_{trip}$ & \\
\hline
$^\mathrm{DIAG}$EDC$_h^{+}$     & 0.6932        & 0.2134        & 0.2644        & 0.2154        & \\
$^\mathrm{DIAG}$EDC$_h^h$       & 0.6785        & 0.2144        & 0.2561        & 0.2081        & \\
$^\mathrm{DIAG}$EDC$_g^{+}$     & 0.6844        & 0.2205        & 0.2584        & 0.2054        & \\
$^\mathrm{DIAG}$EDC$_g^g$       & 0.6696        & 0.2226        & 0.2486        & 0.1984        & \\
$^\mathrm{MCH}$AFSSH$_g^{+}$    & 0.3763        & 0.2323        & 0.0664        & 0.0775        & \\
$^\mathrm{MCH}$AFSSH$_g^g$      & 0.3784        & 0.2334        & 0.0695        & 0.0755        & \\
$^\mathrm{MCH}$AFSSH$_{v}^{v}$  & 0.5114        & 0.2363        & 0.1827        & 0.0924        & \\
$^\mathrm{DIAG}$EDC$_{v}^{+}$   & 0.4952        & 0.2375        & 0.1708        & 0.0868        & \\
$^\mathrm{DIAG}$EDC$_{v}^{v}$   & 0.4944        & 0.2376        & 0.1704        & 0.0864        & \\
$^\mathrm{DIAG}$EDC$_{none}^{+}$        & 0.4506        & 0.2396        & 0.1549        & 0.0561        & \\
$^\mathrm{MCH}$AFSSH$_{v}^{+}$  & 0.5071        & 0.2415        & 0.1761        & 0.0895        & \\
$^\mathrm{DIAG}$AFSSH$_g^g$     & 0.5345        & 0.2443        & 0.1619        & 0.1283        & \\
$^\mathrm{DIAG}$AFSSH$_h^{+}$   & 0.5260        & 0.2453        & 0.1627        & 0.1180        & \\
$^\mathrm{MCH}$AFSSH$_{none}^{+}$       & 0.5635        & 0.2453        & 0.2158        & 0.1024        & \\
$^\mathrm{DIAG}$AFSSH$_g^{+}$   & 0.5270        & 0.2460        & 0.1600        & 0.1210        & \\
$^\mathrm{DIAG}$AFSSH$_h^h$     & 0.5131        & 0.2470        & 0.1534        & 0.1127        & \\
$^\mathrm{MCH}$EDC$_g^g$        & 0.3859        & 0.2584        & 0.0841        & 0.0434        & \\
$^\mathrm{MCH}$EDC$_g^{+}$      & 0.3859        & 0.2590        & 0.0830        & 0.0439        & \\
$^\mathrm{DIAG}$NONE$_g^g$      & 0.5195        & 0.2601        & 0.1503        & 0.1090        & \\
$^\mathrm{MCH}$EDC$_{none}^{+}$ & 0.4920        & 0.2625        & 0.1708        & 0.0587        & \\
$^\mathrm{MCH}$EDC$_{v}^{v}$    & 0.5180        & 0.2628        & 0.1902        & 0.0650        & \\
$^\mathrm{MCH}$EDC$_{v}^{+}$    & 0.5262        & 0.2646        & 0.1934        & 0.0681        & \\
$^\mathrm{DIAG}$NONE$_g^{+}$    & 0.5144        & 0.2673        & 0.1483        & 0.0989        & \\
$^\mathrm{DIAG}$NONE$_h^h$      & 0.5006        & 0.2681        & 0.1387        & 0.0938        & \\
$^\mathrm{DIAG}$NONE$_h^{+}$    & 0.5111        & 0.2683        & 0.1448        & 0.0980        & \\
$^\mathrm{DIAG}$AFSSH$_{v}^{+}$ & 0.5218        & 0.2763        & 0.1675        & 0.0780        & \\
$^\mathrm{DIAG}$AFSSH$_{v}^{v}$ & 0.5189        & 0.2778        & 0.1631        & 0.0780        & \\
$^\mathrm{DIAG}$AFSSH$_{none}^{+}$      & 0.5202        & 0.2805        & 0.1715        & 0.0682        & \\
$^\mathrm{DIAG}$NONE$_{v}^{+}$  & 0.5550        & 0.2925        & 0.1857        & 0.0769        & \\
$^\mathrm{DIAG}$NONE$_{none}^{+}$       & 0.5616        & 0.2947        & 0.1955        & 0.0714        & \\
$^\mathrm{DIAG}$NONE$_{v}^{v}$  & 0.5646        & 0.2961        & 0.1904        & 0.0782        & \\
$^\mathrm{MCH}$NONE$_g^g$       & 0.4969        & 0.3055        & 0.0985        & 0.0929        & \\
$^\mathrm{MCH}$NONE$_g^{+}$     & 0.5236        & 0.3090        & 0.1189        & 0.0957        & \\
$^\mathrm{MCH}$NONE$_{none}^{+}$        & 0.6825        & 0.3157        & 0.2618        & 0.1050        & \\
$^\mathrm{MCH}$NONE$_{v}^{v}$   & 0.6540        & 0.3193        & 0.2415        & 0.0932        & \\
$^\mathrm{MCH}$NONE$_{v}^{+}$   & 0.6596        & 0.3233        & 0.2430        & 0.0933        & \\
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline
& $\epsilon$ & $\epsilon_{S_0}$ & $\epsilon^r_{sing}$ & $\epsilon^r_{trip}$ & \\
\hline
$^\mathrm{MCH}$AFSSH$_g^{+}$    & 0.3763        & 0.2323        & 0.0664        & 0.0775        & \\
$^\mathrm{MCH}$AFSSH$_g^g$      & 0.3784        & 0.2334        & 0.0695        & 0.0755        & \\
$^\mathrm{MCH}$EDC$_g^{+}$      & 0.3859        & 0.2590        & 0.0830        & 0.0439        & \\
$^\mathrm{MCH}$EDC$_g^g$        & 0.3859        & 0.2584        & 0.0841        & 0.0434        & \\
$^\mathrm{MCH}$NONE$_g^g$       & 0.4969        & 0.3055        & 0.0985        & 0.0929        & \\
$^\mathrm{MCH}$NONE$_g^{+}$     & 0.5236        & 0.3090        & 0.1189        & 0.0957        & \\
$^\mathrm{DIAG}$NONE$_h^h$      & 0.5006        & 0.2681        & 0.1387        & 0.0938        & \\
$^\mathrm{DIAG}$NONE$_h^{+}$    & 0.5111        & 0.2683        & 0.1448        & 0.0980        & \\
$^\mathrm{DIAG}$NONE$_g^{+}$    & 0.5144        & 0.2673        & 0.1483        & 0.0989        & \\
$^\mathrm{DIAG}$NONE$_g^g$      & 0.5195        & 0.2601        & 0.1503        & 0.1090        & \\
$^\mathrm{DIAG}$AFSSH$_h^h$     & 0.5131        & 0.2470        & 0.1534        & 0.1127        & \\
$^\mathrm{DIAG}$EDC$_{none}^{+}$        & 0.4506        & 0.2396        & 0.1549        & 0.0561        & \\
$^\mathrm{DIAG}$AFSSH$_g^{+}$   & 0.5270        & 0.2460        & 0.1600        & 0.1210        & \\
$^\mathrm{DIAG}$AFSSH$_g^g$     & 0.5345        & 0.2443        & 0.1619        & 0.1283        & \\
$^\mathrm{DIAG}$AFSSH$_h^{+}$   & 0.5260        & 0.2453        & 0.1627        & 0.1180        & \\
$^\mathrm{DIAG}$AFSSH$_{v}^{v}$ & 0.5189        & 0.2778        & 0.1631        & 0.0780        & \\
$^\mathrm{DIAG}$AFSSH$_{v}^{+}$ & 0.5218        & 0.2763        & 0.1675        & 0.0780        & \\
$^\mathrm{DIAG}$EDC$_{v}^{v}$   & 0.4944        & 0.2376        & 0.1704        & 0.0864        & \\
$^\mathrm{MCH}$EDC$_{none}^{+}$ & 0.4920        & 0.2625        & 0.1708        & 0.0587        & \\
$^\mathrm{DIAG}$EDC$_{v}^{+}$   & 0.4952        & 0.2375        & 0.1708        & 0.0868        & \\
$^\mathrm{DIAG}$AFSSH$_{none}^{+}$      & 0.5202        & 0.2805        & 0.1715        & 0.0682        & \\
$^\mathrm{MCH}$AFSSH$_{v}^{+}$  & 0.5071        & 0.2415        & 0.1761        & 0.0895        & \\
$^\mathrm{MCH}$AFSSH$_{v}^{v}$  & 0.5114        & 0.2363        & 0.1827        & 0.0924        & \\
$^\mathrm{DIAG}$NONE$_{v}^{+}$  & 0.5550        & 0.2925        & 0.1857        & 0.0769        & \\
$^\mathrm{MCH}$EDC$_{v}^{v}$    & 0.5180        & 0.2628        & 0.1902        & 0.0650        & \\
$^\mathrm{DIAG}$NONE$_{v}^{v}$  & 0.5646        & 0.2961        & 0.1904        & 0.0782        & \\
$^\mathrm{MCH}$EDC$_{v}^{+}$    & 0.5262        & 0.2646        & 0.1934        & 0.0681        & \\
$^\mathrm{DIAG}$NONE$_{none}^{+}$       & 0.5616        & 0.2947        & 0.1955        & 0.0714        & \\
$^\mathrm{MCH}$AFSSH$_{none}^{+}$       & 0.5635        & 0.2453        & 0.2158        & 0.1024        & \\
$^\mathrm{MCH}$NONE$_{v}^{v}$   & 0.6540        & 0.3193        & 0.2415        & 0.0932        & \\
$^\mathrm{MCH}$NONE$_{v}^{+}$   & 0.6596        & 0.3233        & 0.2430        & 0.0933        & \\
$^\mathrm{DIAG}$EDC$_g^g$       & 0.6696        & 0.2226        & 0.2486        & 0.1984        & \\
$^\mathrm{DIAG}$EDC$_h^h$       & 0.6785        & 0.2144        & 0.2561        & 0.2081        & \\
$^\mathrm{DIAG}$EDC$_g^{+}$     & 0.6844        & 0.2205        & 0.2584        & 0.2054        & \\
$^\mathrm{MCH}$NONE$_{none}^{+}$        & 0.6825        & 0.3157        & 0.2618        & 0.1050        & \\
$^\mathrm{DIAG}$EDC$_h^{+}$     & 0.6932        & 0.2134        & 0.2644        & 0.2154        & \\
\hline
\end{tabular}
\begin{tabular}{cccccc}
\hline
& $\epsilon$ & $\epsilon_{S_0}$ & $\epsilon^r_{sing}$ & $\epsilon^r_{trip}$ & \\
\hline
$^\mathrm{MCH}$EDC$_g^g$        & 0.3859        & 0.2584        & 0.0841        & 0.0434        & \\
$^\mathrm{MCH}$EDC$_g^{+}$      & 0.3859        & 0.2590        & 0.0830        & 0.0439        & \\
$^\mathrm{DIAG}$EDC$_{none}^{+}$        & 0.4506        & 0.2396        & 0.1549        & 0.0561        & \\
$^\mathrm{MCH}$EDC$_{none}^{+}$ & 0.4920        & 0.2625        & 0.1708        & 0.0587        & \\
$^\mathrm{MCH}$EDC$_{v}^{v}$    & 0.5180        & 0.2628        & 0.1902        & 0.0650        & \\
$^\mathrm{MCH}$EDC$_{v}^{+}$    & 0.5262        & 0.2646        & 0.1934        & 0.0681        & \\
$^\mathrm{DIAG}$AFSSH$_{none}^{+}$      & 0.5202        & 0.2805        & 0.1715        & 0.0682        & \\
$^\mathrm{DIAG}$NONE$_{none}^{+}$       & 0.5616        & 0.2947        & 0.1955        & 0.0714        & \\
$^\mathrm{MCH}$AFSSH$_g^g$      & 0.3784        & 0.2334        & 0.0695        & 0.0755        & \\
$^\mathrm{DIAG}$NONE$_{v}^{+}$  & 0.5550        & 0.2925        & 0.1857        & 0.0769        & \\
$^\mathrm{MCH}$AFSSH$_g^{+}$    & 0.3763        & 0.2323        & 0.0664        & 0.0775        & \\
$^\mathrm{DIAG}$AFSSH$_{v}^{+}$ & 0.5218        & 0.2763        & 0.1675        & 0.0780        & \\
$^\mathrm{DIAG}$AFSSH$_{v}^{v}$ & 0.5189        & 0.2778        & 0.1631        & 0.0780        & \\
$^\mathrm{DIAG}$NONE$_{v}^{v}$  & 0.5646        & 0.2961        & 0.1904        & 0.0782        & \\
$^\mathrm{DIAG}$EDC$_{v}^{v}$   & 0.4944        & 0.2376        & 0.1704        & 0.0864        & \\
$^\mathrm{DIAG}$EDC$_{v}^{+}$   & 0.4952        & 0.2375        & 0.1708        & 0.0868        & \\
$^\mathrm{MCH}$AFSSH$_{v}^{+}$  & 0.5071        & 0.2415        & 0.1761        & 0.0895        & \\
$^\mathrm{MCH}$AFSSH$_{v}^{v}$  & 0.5114        & 0.2363        & 0.1827        & 0.0924        & \\
$^\mathrm{MCH}$NONE$_g^g$       & 0.4969        & 0.3055        & 0.0985        & 0.0929        & \\
$^\mathrm{MCH}$NONE$_{v}^{v}$   & 0.6540        & 0.3193        & 0.2415        & 0.0932        & \\
$^\mathrm{MCH}$NONE$_{v}^{+}$   & 0.6596        & 0.3233        & 0.2430        & 0.0933        & \\
$^\mathrm{DIAG}$NONE$_h^h$      & 0.5006        & 0.2681        & 0.1387        & 0.0938        & \\
$^\mathrm{MCH}$NONE$_g^{+}$     & 0.5236        & 0.3090        & 0.1189        & 0.0957        & \\
$^\mathrm{DIAG}$NONE$_h^{+}$    & 0.5111        & 0.2683        & 0.1448        & 0.0980        & \\
$^\mathrm{DIAG}$NONE$_g^{+}$    & 0.5144        & 0.2673        & 0.1483        & 0.0989        & \\
$^\mathrm{MCH}$AFSSH$_{none}^{+}$       & 0.5635        & 0.2453        & 0.2158        & 0.1024        & \\
$^\mathrm{MCH}$NONE$_{none}^{+}$        & 0.6825        & 0.3157        & 0.2618        & 0.1050        & \\
$^\mathrm{DIAG}$NONE$_g^g$      & 0.5195        & 0.2601        & 0.1503        & 0.1090        & \\
$^\mathrm{DIAG}$AFSSH$_h^h$     & 0.5131        & 0.2470        & 0.1534        & 0.1127        & \\
$^\mathrm{DIAG}$AFSSH$_h^{+}$   & 0.5260        & 0.2453        & 0.1627        & 0.1180        & \\
$^\mathrm{DIAG}$AFSSH$_g^{+}$   & 0.5270        & 0.2460        & 0.1600        & 0.1210        & \\
$^\mathrm{DIAG}$AFSSH$_g^g$     & 0.5345        & 0.2443        & 0.1619        & 0.1283        & \\
$^\mathrm{DIAG}$EDC$_g^g$       & 0.6696        & 0.2226        & 0.2486        & 0.1984        & \\
$^\mathrm{DIAG}$EDC$_g^{+}$     & 0.6844        & 0.2205        & 0.2584        & 0.2054        & \\
$^\mathrm{DIAG}$EDC$_h^h$       & 0.6785        & 0.2144        & 0.2561        & 0.2081        & \\
$^\mathrm{DIAG}$EDC$_h^{+}$     & 0.6932        & 0.2134        & 0.2644        & 0.2154        & \\
\hline
\end{tabular}
